The Poincare series of the hyperbolic Coxeter groups with finite volume of fundamental domains

The discrete group generated by reflections of the sphere, or Euclidean space, or hyperbolic space are said to be Coxeter groups of, respectively, spherical, or Euclidean, or hyperbolic type. The hyperbolic Coxeter groups are said to be (quasi-)Lann\'er if the tiles covering the space are of finite volume and all (resp. some of them) are compact. For any Coxeter group stratified by the length of its elements, the Poincar\'e series (a.k.a. growth function) is the generating function of the cardinalities of sets of elements of equal length. Solomon established that, for ANY Coxeter group, its Poincar\'e series is a rational function with zeros somewhere on the unit circle centered at the origin, and gave a recurrence formula. The explicit expression of the Poincar\'e series was known for the spherical and Euclidean Coxeter groups, and 3-generated Coxeter groups, and (with mistakes) Lann\'er groups. Here we give a lucid description of the numerator of the Poincar\'e series of any Coxeter group, and denominators for each (quasi-)Lann\'er group, and review the scene. We give an interpretation of some coefficients of the denominator of the Poincar\'e series. The non-real poles behave as in Enestr\"om's theorem (lie in a narrow annulus) though the coefficients of the denominators do not satisfy theorem's requirements.

==> (inline-0) <==
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 Coxeter & Lie & exponents &
 maximal length & Coxeter \cr
 group & algebra & $m_i$ & $l(w_0)=\sum m_i$ & number $h$ \\
 \hline\hline
 $A_n$ & $\fsl(n+1)$ & $1, 2, 3, \dots, n$ &
 $\displaystyle\frac{n(n+1)}{2}$ & $n+1$\\
 \hline
 $B_n$ & $\fo (2n)$ for $n\geq 2$ & $1, 3, \dots,
 2n-1$ & $n^2$ & $2n$\\
 \hline
 $C_n$ & $\fsp(2n)$ for $n\geq 2$ & $1, 3, \dots,
 2n-1$ & $n^2$ & $2n$ \\
 \hline
 $D_n$ & $\fo(2n+1)$ & $1, 3, \dots, 2n-3; \;
 n-1$ & $n(n-1)$ & $2(n-1)$ \\
 \hline
 $G_2$ & $\fg_2$ & $1, 5$ & $6$ & $6$ \\
 \hline
 $F_4$ & $\ff_4$ & $1, 5, 7, 11$ & $24$ & $12$ \\
 \hline
 $E_6$ & $\fe_6$ & $1, 4, 5, 7, 8, 11$ & $36$ & $12$ \\
 \hline
 $E_7$ & $\fe_7$ & $1, 5, 7, 9, 11, 13, 17$ & $63$ & $18$ \\
 \hline
 $E_8$ & $\fe_8$ & $1, 7, 11, 13, 17, 19, 23, 29$ & $120$ & $30$ \\
 \hline
 $I_2^{(m)}$ for $m > 6$ & --- & $1, m-1$ & $m$ & $m$ \\
 or $m = 5$ & & & & \\
 \hline
 $H_3$ & --- & $1, 5, 9$ & $15$ & $10$ \\
 \hline
 $H_4$ & --- & $1, 11, 19, 29$ & $60$ & $30$ \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c||}
 \hline\hline
 Coxeter group& its Poincar\'e series\cr
 \hline\hline
 $A_n$ & $[2]\dots[n+1]$\\
 \hline
 $B_n$ & $[2]\dots[2n]$\\
 \hline
 $D_n$ & $[2]\dots[2n-2][n]$ \\
 \hline
 $G_2$ & $[2][6]$ \\
 \hline
 $F_4$ & $[2][6][8][12]$ \\
 \hline
 $E_6$ & $[2][5][6][8][9][12]$\\
 \hline
 $E_7$ &$[2][6][8][10][12][14][18]$\\
 \hline
 $E_8$ & $[2][8][12][14][18][20][24][30]$\\
 \hline
 $I_2^{(m)}$ for $5\leq m \leq\infty$ &$[2][m]$\\
 \hline
 $H_3$ &$[2][6][10]$\\
 \hline
 $H_4$ & $[2][12][20][30]$\\
\hline\hline
 Coxeter group& multiparameter Poincar\'e series ($u:=t_1t_2$)\cr
 \hline\hline
$I_2^{(m)}$ for $6\leq m=2k \leq \infty$ &$(1+t_1)(1+t_2)
\begin{cases}\frac{1-u^m}{1-u}&\text{if $m<\infty$}\\
\frac{1}{1-u}&\text{if $m=\infty$}\end{cases}$\\
 \hline
 $F_4$ &
 $\left(\mathop{\prod}\limits_{j=1,2}(1+t_j)(1+t_j+t_j^2)(1+ut_j)\right)
 \mathop{\prod}\limits_{i=1}^3(1+u^i)$ \\
 \hline
 $B_n$ ($t_2$ corr. to the short root)& $\mathop{\prod}\limits_{i=0}^{n-1}(1+t_1^it_2)(1+t_1+\dots +t_1^i)$\\
\hline
$C_n$ ($t_2$ corr. to the long root)& $\mathop{\prod}\limits_{i=0}^{n-1}(1+t_1^it_2)(1+t_1+\dots +t_1^i)$\\
\hline\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
 & & \cr
 Label & Diagram & Poincar\'e series \cr
       & Degrees & $\chi=0$ in all cases \\
 & & \\
 \hline\hline
 & & \cr
 $L4_1$ & \includegraphics{l41_90x25_1.eps} &
 $\displaystyle\frac{[2][6][10]}{t^{15} - t^{14} - t^{11} + t^4 + t - 1} = $\cr
 & $(11, 11)$ & \cr
 & & \footnotesize $\displaystyle\frac{[2][6][5']}{t^{11} - 2t^{10} + t^9 - t^7 + 2t^6 - 2t^5 + t^4 - t^2 + 2t - 1}$ \cr
 \normalsize
 & & \\
 $L4_2$ & \includegraphics{l42_90x25_1.eps} & The numerator is  $[4][6][10]$ \cr
 & $(15, 15)$ &  The denominator is \cr
 & & $t^{17} - t^{16} + t^{15} - 2t^{14} + t^{13} - 2t^{12} + t^{11} -  t^{10}$ \cr
 & & $+ t^9 - t^8 + t^7 - t^6 + 2t^5 - t^4 + 2t^3 - t^2 + t - 1$ \cr
 & & \cr
 & & \footnotesize Can be reduced to the numerator:  $[4][10][3']$ \cr
 & & \footnotesize and denominator: $t^{15} - 2t^{14} + 2t^{13} - 2t^{12} + t^{11} - t^{10}$ \cr
 & & \footnotesize $+ t^9 - t^8 + t^7 - t^6 + t^5 - t^4 + 2t^3 - 2t^2 + 2t - 1$ \cr
 & & \cr
 $L4_3$ & \includegraphics{l43_90x25_1.eps} &
 $\displaystyle\frac{[2][6][10]}{t^{15} - t^{14} - t^{12} - t^9 + t^8 - t^7 + t^6 + t^3 + t - 1} = $\cr
 & $(13, 13)$ & \\
 & & \footnotesize $\displaystyle\frac{[2][10](1+t^3)}{t^{13} - 2t^{12} + t^{11} - t^9 + t^8 - t^7 + t^6 - t^5 + t^4 - t^2 + 2t - 1
}$\cr
 & & \cr
 $L4_4$ & \includegraphics{l44_90x25_1.eps} & The numerator is $[4][6][10]$ \cr
 & $(11, 11)$  & The denominator is \cr
 & &  $t^{17} - t^{16} + t^{15} - 2t^{14} + t^{13} - 3t^{12} + 2t^{11}$ \cr
 & &  $- 3t^{10} + 3t^9 - 3t^8 + 3t^7 - 2t^6 + 3t^5 - t^4 + 2t^3 - t^2 + t - 1$ \cr
 & & \cr
 & & \footnotesize Can be reduced to \cr
 & & \footnotesize $\displaystyle\frac{[4][3'][5']}
    {t^{11} - 3t^{10} + 4t^9 - 4t^8 + 3t^7 - 2t^6 + 2t^5 - 3t^4 + 4t^3 - 4t^2 + 3t - 1}$ \cr
 & & \cr
 $L4_5$ & \includegraphics{l45_90x25_1.eps} &
 $\displaystyle\frac{[2][4][6]}{t^9 - t^8 - t^7 + t^2 + t - 1} = $\cr
 & $(7, 7)$ & \cr
 &  & \footnotesize $\displaystyle\frac{[2][4][3']}{t^7 - 2t^6 + 2t^4 - 2t^3 + 2t - 1}$ \cr
 & & \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
 & & \cr
 Label & Diagram & Poincar\'e series \cr
       & Degrees & $\chi=0$ in all cases \\
 & & \\
 \hline\hline
 & & \\
 $L4_6$ & \includegraphics{l46_90x25_1.eps} &
 $\displaystyle\frac{[4][6][10]}
 { t^{17} - t^{16} - t^{14} - t^{13} - t^{12} - t^{11} + t^6 + t^5 + t^4 + t^3 + t - 1}$ \cr
 & $(17, 17)$ & \cr
 & & \\
 & & \footnotesize Can be reduced to: \cr
 & & \cr
 & \footnotesize $(11, 11)$ & \footnotesize $\displaystyle\frac{[4][3'][5']}
 {t^{11} - 3t^{10} + 3t^9 - t^8 - 2t^7 + 4t^6 - 4t^5 + 2t^4 + t^3 - 3t^2 + 3t - 1}$ \cr
 & & \\
$L4_7$ & \includegraphics{l47_90x25_1.eps} &
 $\displaystyle\frac{[2][4][6]}{t^9 - t^8 - t^7 - t^6 + t^3 + t^2 + t - 1}$ \cr
 & $(9, 9)$  & \cr
 & & \\
 & & \footnotesize Can be reduced to: \cr
 & & \cr
 &  \footnotesize $(7, 7)$  & $\displaystyle\frac{[2][4][3']}{t^7 - 2t^6 + t^4 - t^3 + 2t - 1}$ \cr
 & & \\
 & & \cr
 $L4_8$ & \includegraphics{l48_90x25_1.eps} &
 $\displaystyle\frac{[2][6][10]}
 {t^{15} - t^{14} - t^{13} - t^{12} - t^{11} - t^{10} + t^5 + t^4 + t^3 + t^2 + t - 1}$ \cr
 &$(15, 15)$ & \\
 & & \cr
 & & \footnotesize Can be reduced to: \cr
 & & \cr
 & \footnotesize $(9, 9)$  & \footnotesize $\displaystyle\frac{[2][3'][5']}
 { t^9 - 3t^8 + 2t^7 + t^6 - 3t^5 + 3t^4 - t^3 - 2t^2 + 3t - 1}$ \cr
 & & \cr
 $L4_9$ & \includegraphics{l49_90x25_1.eps} &
 $\displaystyle\frac{[4][6][10]}
 { t^{17} - t^{16} - 2t^{14} - t^{13} - 2t^{12} - t^{10} + t^9 - t^8 + t^7 + 2t^5 + t^4 + 2t^3 + t - 1}$ \cr
 &$(17, 17)$ & \\
 & & \cr
 & & \footnotesize Can be reduced to: \cr
 & & \cr
 & \footnotesize $(11, 11)$ &  $\displaystyle\frac{[4][3'][5']}
    { t^{11} - 3t^{10} + 3t^9 - 2t^8 + 2t^6 - 2t^5 + 2t^3 - 3t^2 + 3t - 1}$ \cr
 & & \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
%% \hline\hline
%% & & & \cr
%% Label & Diagram & Poincar\'e series & Degrees \cr
%% & & & \\
 \hline\hline
 & & \cr
 $L5_1$ & \includegraphics{l51_90x25.eps} &
 The numerator is $[2][12][20][30]$ \cr
 & & The denominator is \cr
 & $\chi = 1/14400$ & $ t^{60} - t^{59} - t^{53} + t^{52} - t^{51} + t^{50} - t^{49} + t^{46} - t^{45}$ \cr
 & $\deg = (60, 60)$ & $+ t^{44} - 2t^{43} + 2t^{42} - t^{41} + t^{40} - t^{39} + t^{38} - t^{37} + 2t^{36}$ \cr
 & & $- 2t^{35} + 2t^{34} - 2t^{33} + 2t^{32} - t^{31} + t^{30} - t^{29} + 2t^{28} - 2t^{27}$ \cr
 & & $+ 2t^{26} - 2t^{25} + 2t^{24} - t^{23} + t^{22} - t^{21} + t^{20} - t^{19} + 2t^{18}$ \cr
 & & $- 2t^{17} + t^{16} - t^{15} + t^{14} - t^{11} + t^{10} - t^9 + t^8 - t^7 - t + 1$ \cr
 & & \\
 $L5_2$ & \includegraphics{l52_90x25.eps} &
 The numerator is $[2][8][12][20][30]$ \cr
 & & The denominator is \cr
 & $\chi = 17/28880$ & $ t^{67} - t^{64} - t^{62} - 2t^{60} - t^{59} - 2t^{58} - 2t^{56} - 2t^{54} + t^{53}$ \cr
 & $\deg = (67, 67)$ & $ - t^{52} + 2t^{51} - t^{50} + 2t^{49} + 3t^{47} + 3t^{45} + t^{44} + 4t^{43} + 2t^{42}$ \cr
 & & $ + 4t^{41} + 2t^{40} + 4t^{39} + 3t^{38} + 4t^{37} + 3t^{36} + 4t^{35} + 4t^{34} + 4t^{33}$ \cr
 & & $ + 4t^{32} + 3t^{31} + 4t^{30} + 3t^{29} + 4t^{28} + 2t^{27} + 4t^{26} + 2t^{25} + 4t^{24}$ \cr
 & & $ + t^{23} + 3t^{22} + 3t^{20} + 2t^{18} - t^{17} + 2t^{16} - t^{15} + t^{14} - 2t^{13}$ \cr
 & & $- 2t^{11} - 2t^9 - t^8 - 2t^7 - t^5 - t^3 + 1$ \cr
 & & \\
 & & \footnotesize Can be reduced to numerator: $[2][12][20][30][4']$ \cr
 & & \footnotesize $t^{64} - t^{63} - t^{61} + 2t^{60} - 2t^{59} + t^{58} - 3t^{57} + 3t^{56} - 3t^{55}$ \cr
 & \footnotesize $(64, 64)$ & \footnotesize $+ 3t^{54} - 5t^{53} + 5t^{52} - 5t^{51} + 6t^{50} - 7t^{49} + 8t^{48} - 8t^{47} + 9t^{46}$ \cr
 & & \footnotesize $- 9t^{45} + 11t^{44} - 11t^{43} + 12t^{42} - 11t^{41} + 14t^{40} - 13t^{39} + 14t^{38}$ \cr
 & & \footnotesize $-13t^{37} + 16t^{36} - 14t^{35} + 15t^{34} - 14t^{33} + 17t^{32} - 14t^{31} + 15t^{30}$ \cr
 & & \footnotesize $-14t^{29} + 16t^{28} - 13t^{27} + 14t^{26} - 13t^{25} + 14t^{24} - 11t^{23} + 12t^{22}$ \cr
 & & \footnotesize $- 11t^{21} + 11t^{20} - 9t^{19} + 9t^{18} - 8t^{17} + 8t^{16} - 7t^{15} + 6t^{14} -5t^{13}$ \cr
 & & \footnotesize $+ 5t^{12} - 5t^{11} + 3t^{10} - 3t^9 + 3t^8 - 3t^7 + t^6 - 2t^5 + 2t^4 - t^3 - t + 1$ \cr
 & & \\
 $L5_3$ & \includegraphics{l53_90x25.eps} & The numerator is $[2][12][20][30]$ \cr
 & & The denominator is \cr
 & $\chi = 13/7200$& $ t^{60} - t^{59} - t^{57} - t^{53} - t^{51} + 2t^{50} - 2t^{49} + 2t^{48} - 2t^{47}$ \cr
 & $\deg = (60, 60)$ & $+ 2t^{46} + 2t^{44} - 2t^{43} + 2t^{42} - 2t^{41} + 6t^{40} - 3t^{39} + 4t^{38} - 3t^{37}$ \cr
 & & $+ 4t^{36} + 4t^{34} - 3t^{33} + 4t^{32} - 3t^{31} + 8t^{30} - 3t^{29} + 4t^{28} - 3t^{27}$ \cr
 & & $+ 4t^{26} + 4t^{24} - 3t^{23} + 4t^{22} - 3t^{21} + 6t^{20} - 2t^{19} + 2t^{18} - 2t^{17}$ \cr
 & & $+ 2t^{16} + 2t^{14} - 2t^{13} + 2t^{12} - 2t^{11} + 2t^{10} - t^9 - t^7 - t^3 - t + 1$ \cr
 & & \\
 & & \\
 $L5_4$ & \includegraphics{l54_90x25.eps} & The numerator is $[2][12][20][30]$ \cr
 & & The denominator is \cr
 & & $t^{60} - t^{59} - t^{57} + t^{56} - t^{55} - t^{53} + t^{52} - t^{51} - t^{49} + 2t^{48}$ \cr
 & $\chi = 17/14400$ & $- t^{47} + t^{46} - t^{45} + 2t^{44} - t^{43} + t^{42} - t^{41} + 3t^{40} - t^{39}$ \cr
 & $\deg = (60, 60)$ & $+ 2t^{38} - t^{37} + 3t^{36} - t^{35} + 2t^{34} - t^{33} + 3t^{32} - t^{31} + 3t^{30}$ \cr
 & & $- t^{29} + 3t^{28} - t^{27} + 2t^{26} - t^{25} + 3t^{24} - t^{23} + 2t^{22} - t^{21}$ \cr
 & & $+ 3t^{20} - t^{19} + t^{18} - t^{17} + 2t^{16} - t^{15} + t^{14} - t^{13} + 2t^{12}$ \cr
 & & $+ t^{11} - t^9 + t^8 - t^7 - t^5 + t^4 - t^3 - t + 1$ \cr
 & & \\
 $L5_5$ & \includegraphics{l55_90x25.eps} & The numerator is $[2][5][6][8][12]$ \cr
 & & The denominator is \cr
 & $\chi = 11/5760$& $t^{28} - t^{26} - t^{25} - t^{24} - 2t^{23} - 2t^{22} - t^{21} + t^{20} + t^{19} + 2t^{18}$ \cr
 & $\deg = (28, 28)$ & $+ 2t^{17} + 3t^{16} + 2t^{15} + 3t^{14} + 2t^{13} + 3t^{12} + 2t^{11} + 2t^{10} + t^9 + t^8$ \cr
 & & $- t^7 - 2t^6 - 2t^5 - t^4 - t^3 - t^2 + 1$ \cr
 & & \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
 & & & \cr
 Label & Diagram & Poincar\'e series & Inf.gr.= \cr
 & Degrees& $\chi=0$ in all cases & $b_n + 1$ \cr
% &   & & \cr
 \hline\hline
 & & & \cr
 $QL4_1$ & \includegraphics{ql41_90x25.eps} &
$\displaystyle \frac{[2][4][6]}{t^8 - t^4 - t + 1}$ & $1$ \cr
 & $(9,8)$ & &\\
 & & & \cr
 $QL4_2$ & \includegraphics{ql42_90x25.eps} &
 $\displaystyle  \frac{[2][4][6]}{t^8 + t^6 - t^5 - t^3 - t + 1}$ & $1$ \cr
& $(9,8)$ & & \\
 & & & \cr
 $QL4_3$ & \includegraphics{ql43_90x25.eps} &
 $\displaystyle \frac{[2][6][10]}{t^{14} + t^{12} - t^5 - t^3 - t + 1}$ & $1$ \cr
 & $(15,14)$ & & \\
 & & & \cr
 $QL4_4$ & \includegraphics{ql44_90x25.eps} &
 $\displaystyle\frac{[2]^2[6]}{t^7 + t^6 - t^5 - t^2 - t + 1}$ & $2$ \cr
& $(7,7)$ & & \\
 & & & \cr
 $QL4_5$ & \includegraphics{ql45_90x25.eps} &
 $\displaystyle\frac{[2][6]}{t^6 - t^4 + t^2 - 2t + 1}$ & $2$ \cr
& $(6,6)$ & & \\
 & & & \cr
 $QL4_6$ & \includegraphics{ql46_90x25.eps} &
 $\displaystyle\frac{[2][4][6]}{t^8 - t^3 - t + 1}$ & $1$ \cr
& $(9,8)$&  &\\
 & & & \cr
 $QL4_7$ & \includegraphics{ql47_90x25.eps} &
 $\displaystyle\frac{[2]^2[4]}{t^5 + t^4 - t^3 - t^2 - t + 1}$ & $2$ \cr
& $(5,5)$ & & \cr
 & & & \cr
 $QL4_8$ & \includegraphics{ql48_90x25.eps} &
 $\displaystyle\frac{[2][4][6]}{t^8 + t^6 - t^5 + t^4 - 2t^3 - t + 1}$ & $1$ \cr
 & $(9,8)$ & & \\
 & & \footnotesize Can be reduced to : & \cr
 &  \footnotesize $(7,6)$ & \footnotesize
 $\displaystyle\frac{[2][4][3']}{t^6 - t^5 + t^4 - t^3 + t^2 - 2t + 1}$  &  \\

 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
 & & & \cr
 Label & Diagram & Poincar\'e series & Inf.gr.= \cr
 & & $\chi=0$ in all cases &  $b_n + 1$ \cr
 \hline\hline
 & & & \\
 $QL4_9$ & \includegraphics{ql49_90x25.eps} &
 $\displaystyle\frac{[2]^2[4]}{2t^5 + t^4 - 2t^3 - t^2 - t + 1}$ & $3$ \cr
 & $(5,5)$ & & \\
 & & & \cr
 $QL4_{10}$ & \includegraphics{ql410_90x25.eps} &
 $\displaystyle\frac{[4][6]}{t^8 + t^6 - t^5 - t^3 + t^2 - 2t + 1}$ & $2$ \cr
 & $(8,8)$ & & \\
 & & & \cr
 $QL4_{11}$ & \includegraphics{ql411_90x25.eps} &
 $\displaystyle \frac{[2][4][6]}{t^9 + t^8 + t^7 + t^6 - t^5 - t^4 - t^3 - t^2 - t + 1}$ & $2$ \cr
 &$(9,9)$ & & \\
 & & & \cr
 $QL4_{12}$ & \includegraphics{ql412_90x25.eps} &
$\displaystyle \frac{[2][6][10]} {t^{15} + t^{14} + t^{13} + t^{12}
+ t^{11} - 2t^5 - t^4 - t^3 - t^2 - t + 1}$ & $2$ \cr
 &$(15, 15)$ & & \cr
 & & \footnotesize Can be reduced to: &\\
&&   \footnotesize$\displaystyle \frac{[2][6][5']} {t^{11} - 2t +
1}$ & \cr
 & & & \cr
$QL4_{13}$ & \includegraphics{ql413_90x25.eps} &
 $\displaystyle \frac{[2][6]}{3t^6 - 2t^5 - 2t + 1}$ & $4$ \\
 &$(6,6)$& & \cr
 & & & \cr
 $QL4_{14}$ & \includegraphics{ql414_90x25.eps} &
 $\displaystyle \frac{[2][4][6]}{t^8 + t^7 - t^3 - t^2 - t + 1}$ & $1$ \\
 &$(9,8)$& & \cr
  & & \footnotesize Can be reduced to: &\\
 &&  \footnotesize$\displaystyle \frac{[2][4][3']}{t^6 - t^4 + t^3 - 2t + 1}$ & \cr
 & & & \cr
 & &  & \cr
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
 & & & \cr
 Label & Diagram & Poincar\'e series & Inf.gr.= \cr
 & & $\chi=0$ in all cases & $b_n + 1$ \cr
 \hline\hline
 & & & \cr
 $QL4_{15}$ & \includegraphics{ql415_90x25.eps} &
 $\displaystyle \frac{[2][4][6]}{(t^9 + t^8 + t^7 - 2t^3 - t^2 - t + 1}$ & $2$ \cr
 &$(9, 9)$ & & \\
 & & \footnotesize Can be reduced to: &\\
 &&  \footnotesize$\displaystyle \frac{[2][4][3']}{t^7 - 2t + 1}$ & \cr
 & & & \cr
 $QL4_{16}$ & \includegraphics{ql416_90x25.eps} &
 $\displaystyle \frac{[2][4]}{3t^4 - 2t^3 - 2t + 1}$ & $4$ \\
 & $(4,4)$ & & \cr
 $QL4_{17}$ & \includegraphics{ql417_90x25.eps} &
 $\displaystyle \frac{[3][4]}{t^4 - t^3 + t^2 - 2t + 1}$ & $1$ \cr
 & $(5,4)$&  & \\
 & &  & \cr
 $QL4_{18}$ & \includegraphics{ql418_90x25.eps} &
 $\displaystyle -\frac{[2][4][6]}{t^8 + t^6 - t^4 - t^2 - t + 1}$ & $1$ \cr
 &$(9, 8)$& & \\
 & & & \cr
 $QL4_{19}$ & \includegraphics{ql419_90x25.eps} &
 $\displaystyle\frac{[2][6][10]}{t^{14} + t^{12} + t^{11} - t^5 - t^4 - t^2 - t + 1}$ & $1$\cr
 &$(15,14)$ & & \cr
 & & \footnotesize Can be reduced to: &\\
  && \footnotesize$\displaystyle \frac{[2][6][5']}{t^{10} - t^9 + t^8 - t^6 + t^5 - t^4 + t^3 - 2t + 1}$ &  \\
 & & & \cr
 $QL4_{20}$ & \includegraphics{ql420_90x25.eps} &
 $\displaystyle \frac{[2][6]}{2t^6 - t^5 - t^4 + t^3 - 2t + 1}$ & $3$ \cr
 &$(6,6)$ & & \\
 & & & \cr
 $QL4_{21}$ & \includegraphics{ql421_90x25.eps} &
 $\displaystyle \frac{[3][4]}{t^5 - 2t + 1}$ & $2$ \cr
 &$(5, 5)$ & &  \cr
 & & & \cr
 $QL4_{22}$ & \includegraphics{ql422_90x25.eps} &
 $\displaystyle \frac{[2][3]}{3t^3 - 2t^2 - 2t + 1}$ & $4$ \cr
 &$(3, 3)$ & & \cr
 & & & \\ \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
 & & & \cr
 Label & Diagram & Poincar\'e series & Inf.gr.= \cr
 & $\chi$, Degrees &  & $b_n + 1$ \\
 \hline\hline
 & & & \cr
 $QL5_1$ & \includegraphics{ql51_90x25.eps} &
 The numerator is $[2][6][8][12]$ & \cr
 & $\chi = -1/1152$& The denominator is & \cr
 & $(24, 23)$ & $t^{23}+t^{19} - t^{18} - t^{16}+t^{15} - 2t^{14}$ & $1$ \cr
 & & $+ t^{13} - 2t^{12}+t^{11} - 2t^{10}+2t^9 - 2t^8 $ & \cr
 & & $+ t^7 - t^6+2t^5 - t^4+t^3+t - 1$ & \cr
  & & & \\

 $QL5_2$ & \includegraphics{ql52_90x25.eps} &
 The numerator is $[2][6][8][12]$ & \cr
 & $\chi = -1/576 $ & The denominator is & \cr
 & $(24, 23)$ & $t^{23}+t^{20} - t^{17} - t^{15} - t^{13} - t^{12}$ & $1$ \cr
 & & $- t^{11} - t^8+t^5+t^3+t - 1$ & \cr
  & & & \\

 $QL5_3$ & \includegraphics{ql53_90x25.eps} &
 The numerator is $[2][4][5][6][8]$ & \cr
 & $\chi = -1/1920 $ & The denominator is & \cr
 & $(20, 19)$ & $t^{19}+t^{18}+t^{17}+t^{16} - t^{14} -
 t^{13} - 2t^{12} - 2t^{11}$ & $1$ \cr
 & & $- 2t^{10} - t^9 - t^8+t^7+t^6+2t^5+t^4+t^3 - 1$ & \cr
 & & & \\

 $QL5_4$ & \includegraphics{ql54_90x25.eps} &
 The numerator is $[2][4][6][8]$ & \cr
 & $\chi = -1/384 $& The denominator is & \cr
 & $(16, 16)$ & $ t^{16}+t^{15} - t^{12} - 2t^{10}+t^9 - 3t^8$ & $2$ \cr
 & & $+ t^7 - 2t^6+2t^5 - t^4+2t^3+t - 1$ & \cr
 & & & \\

 $QL5_5$ & \includegraphics{ql55_90x25.eps} &
 The numerator is $[2][4]^2[6]$ & \cr
 & $\chi = -1/192 $ & The denominator is & \cr
 & $(12, 12)$ & $2t^{12}+t^{11} - 4t^8 - t^7 - 3t^6+2t^5 - t^4+3t^3+t - 1$ & $3$ \cr
 & & & \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
 & & & \cr
 Label & Diagram & Poincar\'e series & Inf.gr.= \cr
 & $\chi$, Degrees &  & $b_n + 1$ \cr
 & & & \cr
 \hline\hline
 & & & \\
 $QL5_6$ & \includegraphics{ql56_90x25.eps} &
 The numerator is $[2][6][8][12]$ & \cr
 & $\chi = -1/144$& The denominator is & \cr
 & $(24, 23)$ & $t^{23}+t^{22}+t^{20} - t^{17} - 2t^{16} - t^{15} -
 t^{14} - t^{13} $ & $1$ \cr
 & & $- 3t^{12} - t^{11} - t^{10} - 3t^8+t^5+t^3+t^2+t - 1$ & \cr
 & & & \\
 $QL5_7$ & \includegraphics{ql57_90x25.eps} &
 The numerator is $[2][4]^2[5][6]$ & \cr
 & $\chi = -1/960$ & The denominator is & \cr
 & $(16, 15)$ & $t^{15}+t^{14}+t^{13}+t^{12} - t^{11} - 2t^{10} $ & $1$ \cr
 & & $- 2t^9 - 3t^8 - t^7+t^5+2t^4+t^3+t^2 - 1$ & \cr
 & & & \\
 $QL5_8$ & \includegraphics{ql58_90x25.eps} &
 The numerator is $[2][4][6][8]$ & \cr
 & $\chi = -1/192$ & The denominator is & \cr
 & $(16, 16)$ & $t^{16}+t^{15} - t^{11} - t^{10} - t^9 $ & $2$ \cr
 & & $- 2t^8 - t^7+t^3+t^2+t - 1$ & \cr
 & & & \\
 $QL5_9$ & \includegraphics{ql59_90x25.eps} &
 The numerator is $[2][4]^2[6]$ & \cr
 & $\chi = -1/192$ & The denominator is & \cr
 & $(12, 12)$ & $2t^{12}+t^{11} - t^{10}+t^9 - 3t^8 - 2t^7$ & $3$ \cr
 & & $- t^6 - 2t^5+t^3+2t^2+t - 1$ & \cr
 & & & \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
 Label & Diagram & Poincar\'e series & Inf.gr.= \cr
 & Degrees & $\chi = 0$ in all cases & $b_n + 1$ \cr
 \hline\hline
 & & & \cr
 $QL6_1$ & \includegraphics{ql61_90x25.eps} & The numerator is $[2]^2[6][8][12]$ & \cr
 & $(25, 25)$ & The denominator is & \cr
 & & $ t^{25}+t^{24} - t^{23} - t^{22} - t^{19} - t^{18}+2t^{16}$ & $2$ \cr
 & & $- t^{15} - t^{14}+t^{13}+t^{12} - t^{11}+t^{10}+t^7$ & \cr
 & & $+ t^6 - 2t^5+t^3 - t^2 - t+1$ & \cr
 & & & \\
 $QL6_2$ & \includegraphics{ql62_90x25.eps} & The numerator is $[2][6][8][10][12]$ & \cr
 & $(33, 32)$ & The denominator is & \cr
 & & $t^{32} - t^{26} - t^{23} - t^{22} - t^{19}+t^{18}$ & $1$ \cr
 & & $+ t^{16}+t^{14}+t^{12} - t^5 - t+1$ & \cr
 & & & \\
 $QL6_3$ & \includegraphics{ql63_90x25.eps} & The numerator is $[2]^2[6][8][12]$ & \cr
 & $(25, 25)$ & The denominator is & \cr
 & & $ t^{25}+t^{24} - t^{23} - t^{22} - t^{19} - t^{18}+2t^{16} - t^{15}$ & $2$ \cr
 & & $ - t^{14}+2t^{12} - t^{11}+2t^8 - t^5+t^4 - t^2 - t+1$ & \cr
 & & & \\
 $QL6_4$ & \includegraphics{ql64_90x25.eps} & The numerator is $[2]^2[6][8][12]$ & \cr
 & $(25, 25)$ & The denominator is & \cr
 & & $ 2t^{25}+t^{24} - 2t^{23} - t^{22} - 2t^{19} - t^{18}+3t^{16}$ & $3$ \cr
 & & $- 2t^{15} - t^{14}+3t^{12} - 2t^{11}+t^{10}+2t^8+t^6 $ & \cr
 & & $- 2t^5+t^4 - t^2 - t+ 1$ & \cr
 & & & \\
 $QL6_5$ & \includegraphics{ql65_90x25.eps} & The numerator is $[2][4][6][8][10]$ & \cr
 & $(25, 24)$ & The denominator is & \cr
 & & $t^{24} - t^{20} - t^{18} - t^{15} + t^{12} + t^{10} + t^8 - t^3 - t + 1$ & $1$ \cr
 & & & \\
 & \footnotesize $(23, 22)$ & \footnotesize Can be reduced to numerator: $[2][4][8][10][3']$ & \cr
 & & \footnotesize $ t^{22} - t^{21}+t^{19} - 2t^{18}+t^{17} - t^{15}+t^{14}$ & $1$ \cr
 & & \footnotesize $- t^{13}+t^{11} - t^9+2t^8 - t^7+t^5 - t^4+t^2 - 2t+1$ & \cr
 & & & \\
 $QL6_6$ & \includegraphics{ql66_90x25.eps} & The numerator is $[2]^2[4][6][8]$ & \cr
 & $(17, 17)$ & The denominator is & \cr
 & & $2t^{17}+t^{16} - 2t^{15} - 2t^{14} - t^{13} $ & $3$ \cr
 & & $- t^{11}+3t^8+t^6+t^4 - t^3 - t^2 - t+1$ & \cr
 & & & \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
 Label & Diagram & Poincar\'e series & Inf.gr.= \cr
 & Degrees & $\chi = 0$ in all cases &  $b_n + 1$ \cr
 \hline\hline
 & & & \\
 $QL6_7$ & \includegraphics{ql67_90x25.eps} & The numerator is $[2]^2[4][6][8]$ & \cr
 & $(17, 16)$ & The denominator is & \cr
 & & $t^{16} - t^{14} - t^{12}+t^8 - t^7$ & $1$ \cr
 & & $+ 2t^5+t^4 - t^3 - t^2 - t+1$ & \cr
 & & & \\
 $QL6_8$ & \includegraphics{ql68_90x25.eps} & The numerator is
 $[2]^2[4][6][8]$ & \cr
 & $(17, 17)$ & The denominator is & \cr
 & & $3t^{17}+t^{16} - 3t^{15} - 3t^{14} - t^{13}+t^{12} - 2t^{11}$ & \cr
 & & $+ 4t^8 - t^7+2t^6+2t^4 - 2t^3 - t^2 - t+1$ & $4$ \cr
 & & & \\
 $QL6_9$ & \includegraphics{ql69_90x25.eps} &
 The numerator is $[2]^2[4]^2[6]$ & \cr
 & $(13, 13)$ & The denominator is & \cr
 & & $4t^{13} + t^{12} - 4t^{11} - 6t^{10} - 3t^9 + 3t^8$ & \cr
 & & $+ 5t^6 + 2t^5 + 3t^4 - 4t^3 - t^2 - t + 1$ & \cr
 & & & \\
 & \footnotesize $(11, 11)$ & \footnotesize Can be reduced to numerator: $[2]^2[4]^2[3']$ & \cr
 & & \footnotesize $4t^{11} - 3t^{10} - 5t^9 + 2t^8 + t^6$ & $5$ \cr
 & & \footnotesize$- t^5 + 5t^4 - 2t^3 - 2t + 1$ & \cr
 & & & \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
 & & & \cr
 Label & Diagram & Poincar\'e series & Inf.gr.= \cr
& $\chi$, Degrees &   & $b_n + 1$ \cr
 & &  & \\
 \hline\hline
 & & & \cr
 $QL6_{10}$ & \includegraphics{ql610_90x25.eps} & The numerator is
 $[2][5][6][8]$ & \cr
 & $(17, 16)$ & The denominator is & \cr
 & & $t^{16} - t^{15} - t^{11}+t^9 - t^8+t^7+t^3 - 2t+1$ & $1$ \cr
 & & & \\
 $QL6_{11}$ & \includegraphics{ql611_90x25.eps} &
 The numerator is $[2][6][8][10][12]$ & \cr
 & $(33, 33)$ & The denominator is & \cr
 & & $t^{33} + t^{32} + t^{31} - t^{28} - 2t^{26} - t^{25} $ & \cr
 & & $- t^{24} -3t^{23} - 3t^{22} - t^{21} - t^{20} - 2t^{19}$ & \cr
 & & $+ t^{18} + 2t^{16} + t^{15} + 2t^{14} + t^{13} + 3t^{12}$ & \cr
 & & $+ t^{11} + t^{10} + t^9 + t^8 - t^5 - t^2 - t + 1$ & \cr
 & & & \\
 & \footnotesize$(29, 29)$ & \footnotesize Can be reduced to numerator:
 $[2][6][8][12][5']$ & \cr
 & & $t^{29} - t^{26}+t^{23} - 2t^{22} - 2t^{19}+t^{18} - t^{15}$ & \cr
 & & $+ t^{14}+2t^{12} - t^{11}+2t^8 - t^6 + t^3 - 2t + 1$ & $2$ \cr
 & & & \\
 $QL6_{12}$ & \includegraphics{ql612_90x25.eps} &
 The numerator is $[2][6][8][12]$ & \cr
 & $(24, 24)$ & The denominator is & \cr
 & & $5t^{24} - 4t^{23} - 2t^{21}+3t^{20} - 6t^{19}+3t^{18}$ & \cr
 & & $-6t^{17}+7t^{16} - 4t^{15}+2t^{14} - 6t^{13}+8t^{12} - 4t^{11}$ & \cr
 & & $+ 2t^{10} - 2t^9+5t^8 - 2t^7+3t^6 - 2t^5+t^4 - 2t+1$ & $6$ \cr
 & & & \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
 & & & \cr
 Label & Diagram & Poincar\'e series & Inf.gr.= \cr
& $\chi$, Degrees &   & $b_n + 1$ \cr
 & &  & \\
 \hline\hline
 $QL7_1$ & \includegraphics{ql71_90x25.eps} & The numerator is $[2][4][6][8][9][10][12]$ & \cr
 & $(44, 43)$ & The denominator is &  \\
 & &$t^{43} + t^{42} + t^{41} + t^{40} - t^{37} - t^{36} - 2t^{35} - 3t^{34}$ & \cr
 & &$- 3t^{33} - 3t^{32} - 3t^{31} - 2t^{30} - t^{29} + t^{28} + 2t^{27} + 3t^{26}$ & $1$ \cr
 & &$+ 4t^{25} + 4t^{24} + 5t^{23} + 5t^{22} + 4t^{21} + 2t^{20} + t^{19} - t^{18}$ & \cr
 & &$- t^{17} - 3t^{16} - 3t^{15} - 4t^{14} - 3t^{13} - 3t^{12} - t^{11} - t^{10}$ & \cr
 & &$+ t^9 + t^7 + t^6 + t^5 + t^4 + t^3 - 1$ &  \\
 $QL7_2$ & \includegraphics{ql72_90x25.eps} & The numerator is $[2]^2[6][8][9][10][12]$ & \cr
 & $(42,41)$ & The denominator is & \\
 & &$t^{41} + t^{40} - t^{35} - t^{34} - t^{33} - 2t^{32} - 2t^{31} - 2t^{30}$ & \cr
 & &$- t^{29} - t^{28} + 2t^{26} + 2t^{25} + t^{24} + 2t^{23} + 3t^{22} + 4t^{21}$ & $1$ \cr
 & &$+ 3t^{20} + t^{19} - t^{15} - 2t^{14} - 2t^{13} - 2t^{12} - 2t^{11} - t^{10}$ & \cr
 & &$+ t^4 + t^3 + t^2 - 1$ & \cr
 & & & \\
 $QL7_3$ & \includegraphics{ql73_90x25.eps} & The numerator is $[2]^2[6][7][8][9][10][12]$ & \cr
 & $(48,47)$ & The denominator is & \\
 & &$t^{47} + 2t^{46} + 2t^{45} + 2t^{44} + 2t^{43} + 2t^{42} + t^{41}$ & \cr
 & &$ - 2t^{40} - 4t^{39} - 6t^{38} - 9t^{37} - 11t^{36} - 12t^{35} - 13t^{34}$ & \cr
 & &$- 11t^{33} - 7t^{32} - 3t^{31} + t^{30} + 6t^{29} + 12t^{28} + 18t^{27}$ & $1$ \cr
 & &$+ 21t^{26} + 22t^{25} + 21t^{24} + 19t^{23} + 17t^{22} + 13t^{21} + 6t^{20}$ & \cr
 & &$- 5t^{18} - 8t^{17} - 10t^{16} - 12t^{15} - 12t^{14} - 10t^{13} - 9t^{12}$ & \cr
 & &$- 6t^{11} - 2t^{10} + t^8 + 2t^7 + 2t^6 + 2t^5 + 2t^4$ & \cr
 & &$+ 2t^3 + t^2 - t - 1$ & \\
 \hline\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
 & &   \cr
 Label & Diagram & Poincar\'e series   \cr
& Degrees & $\chi = 0$ in all cases  \cr
 & &  \\
 \hline\hline
 $QL8_1$ & \includegraphics{ql81_90x25.eps} & The numerator is  $[4][6][8][10][12][14][18]$  \cr
 & $(65, 64)$ & The denominator is  \\
 & &$t^{64} + t^{62} - t^{58} - 2t^{56} - 3t^{54} + t^{53} - 3t^{52} + t^{51}$  \cr
 & &$- 3t^{50} + 2t^{49} - 2t^{48} + 3t^{47} - 2t^{46} + 4t^{45} - t^{44} + 4t^{43}$  \cr
 & &$+ 4t^{41} + t^{40} + 3t^{39} + t^{38} + 2t^{37} + t^{36} - t^{33} + t^{32}$  \cr
 & &$- 3t^{31} + t^{30} - 5t^{29} + 2t^{28} - 7t^{27} + 3t^{26} - 7t^{25} + 4t^{24}$  \cr
 & The number of infinite &$- 7t^{23} + 4t^{22} - 6t^{21} + 5t^{20} - 5t^{19} + 5t^{18} - 4t^{17} + 6t^{16} $  \cr
 & special subgroups: $1$ &$- 3t^{15} + 5t^{14} - 2t^{13} + 4t^{12} - 2t^{11} + 3t^{10} - 2t^9  + 2t^8$  \cr
 & &$- 2t^7  +  t^6 - 2t^5  + t^4 - 2t^3 + t^2 - t  + 1$   \cr
 & & \footnotesize Can be reduced to numerator: $[4][6][8][12][18][5'][7']$  \cr
 & \footnotesize $(55, 54)$ & \footnotesize denominator:  \cr
 & & \footnotesize $t^{54} - 2t^{53} + 2t^{52} - 2t^{51} + t^{50} + t^{49} - 3t^{48} + 5t^{47} - 7t^{46}$  \cr
 & & \footnotesize $+ 7t^{45} - 6t^{44} + 5t^{43} - 3t^{42} + 2t^{40} - 2t^{39} + 2t^{38} - t^{37} - 2t^{36}$  \cr
 & & \footnotesize $+ 5t^{35} - 6t^{34} + 7t^{33} - 6t^{32} + 3t^{31} - 3t^{29} + 6t^{28} - 7t^{27} + 6t^{26}$  \cr
 & & \footnotesize $- 5t^{25} + 3t^{24} - t^{22} - t^{21} + 2t^{20} - 4t^{19} + 8t^{18} - 11t^{17} + 12t^{16}$  \cr
 & & \footnotesize $- 12t^{15} + 10t^{14} - 7t^{13} + 4t^{12} - t^{11} - t^{10} + 2t^9 - t^8 - t^7$  \cr
 & & \footnotesize $+ 3t^6 - 5t^5 + 6t^4 - 5t^3 + 4t^2 - 3t + 1$  \cr
 & &  \\
 $QL8_2$ & \includegraphics{ql82_90x25.eps} & The numerator is  $[4][6][8][10][12][14][18]$  \cr
 & $(65, 64)$ & The denominator is  \\
 & &$t^{64} + t^{62} - t^{58} - 2t^{56} - 3t^{54} + t^{53} - 4t^{52} + 2t^{51}$  \cr
 & &$- 5t^{50} + 4t^{49} - 5t^{48} + 6t^{47} - 5t^{46} + 8t^{45} - 5t^{44} + 9t^{43}$  \cr
 & &$- 4t^{42} + 9t^{41} - 3t^{40} + 8t^{39} - 2t^{38} + 5t^{37} - t^{36} + 2t^{35}$  \cr
 & &$- t^{33} + 2t^{32} - 5t^{31} + 4t^{30} - 9t^{29} + 5t^{28} - 12t^{27} + 7t^{26}$  \cr
 & The number of infinite &$- 13t^{25} + 9t^{24} - 13t^{23} + 10t^{22} - 13t^{21} + 11t^{20} -$  \cr
 & special subgroups: $1$ &$11t^{19} + 11t^{18}- 10t^{17} + 11t^{16} - 8t^{15} + 10t^{14} -$  \cr
 & &$6t^{13} + 8t^{12} - 5t^{11} + 6t^{10}- 4t^9 + 4t^8 - 3t^7 +$  \cr
 & &$2t^6 - 3t^5 + t^4 - 2t^3 + t^2 - t + 1$  \cr
 & & \footnotesize Can be reduced to numerator: $[4][6][8][10][12][7'][9']$  \cr
 &   \footnotesize $(51, 50)$ & denominator:  \cr
 & & \footnotesize $t^{50} - 2t^{49} + 2t^{48} - 2t^{47} + t^{46} - t^{44} + 3t^{43} - 5t^{42} + 7t^{41}$  \cr
 & & \footnotesize $- 9t^{40} + 10t^{39} - 11t^{38} + 11t^{37} - 10t^{36} + 10t^{35} - 9t^{34} + 8t^{33} - 7t^{32}$  \cr
 & & \footnotesize $+ 6t^{31} - 6t^{30} + 6t^{29} - 5t^{28} + 4t^{27} - 2t^{26} + 2t^{24} - 6t^{23} + 10t^{22}$  \cr
 & & \footnotesize $- 13t^{21} + 15t^{20} - 16t^{19} + 17t^{18} - 18t^{17} + 17t^{16} - 16t^{15} +$  \cr
 & & \footnotesize $14t^{14} - 12t^{13}+ 12t^{12} - 11t^{11} + 10t^{10} - 10t^9 + 9t^8 - 9t^7 + 9t^6$  \cr
 & & \footnotesize $- 7t^5 + 6t^4 - 5t^3 + 4t^2 - 3t + 1$  \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
 & &  \cr
 Label & Diagram & Poincar\'e series \cr
& Degrees & $\chi = 0$ in all cases  \cr
 & & \\
 \hline\hline
 $QL8_3$ & \includegraphics{ql83_90x25.eps} & The numerator is $[2][6][8][10][12][14][18]$  \cr
 & $(63, 62)$ & The denominator is  \\
 & & $t^{62} - t^{56} - t^{54} - t^{52} - t^{50} - t^{49} + t^{48}$ \cr
 & & $- t^{47} + t^{46} + t^{44} + 2t^{42} + t^{40} + 2t^{39} + t^{37}$ \cr
 & The number of infinite  & $+ 2t^{36} - t^{34} + 2t^{33} - 2t^{32} - t^{29} - 2t^{28} + t^{27}$ \cr
 & special subgroups: $1$ & $- 2t^{26} - 2t^{25} + t^{24} - 2t^{23} - t^{22} - 2t^{19} + 3t^{18}$ \cr
 & & $ - t^{17} + t^{15} + t^{14} + t^{12} + t^{11} - t^{10}$ \cr
 & & $ + 2t^9 - t^8 - t^4 - t + 1$ \cr
 & & \\
 $QL8_4$ & \includegraphics{ql84_90x25.eps} & The numerator is  $[4][6][8][10][12][14][18]$  \cr
 & $(65, 64)$ & The denominator is  \\
 & &$t^{64} + t^{62} - t^{58} - t^{57} - 2t^{56} - t^{55} - 3t^{54}$ \cr
 & &$- t^{53} - 3t^{52} - t^{51} - t^{50} - t^{49} + 2t^{48} + 3t^{46}$ \cr
 & &$+ 2t^{45} + 5t^{44} + 4t^{43} + 6t^{42} + 4t^{41} + 6t^{40} + 5t^{39}$ \cr
 & The number of infinite &$+ 5t^{38} + 5t^{37} + 3t^{36} + 3t^{35} + t^{33} - 2t^{32} - t^{31}$ \cr
 & special subgroups: $1$ &$- 3t^{30} - 3t^{29} - 5t^{28} - 5t^{27} - 6t^{26} - 6t^{25} - 5t^{24}$ \cr
 & &$- 4t^{23} - 4t^{22} - 3t^{21} - 2t^{20} - 3t^{19} - 2t^{17} + 3t^{16}$ \cr
 & &$+ 3t^{14} + 2t^{13} + t^{12} + 2t^{11} + t^{10} + 2t^9 + 2t^7 - t^6$ \cr
 & &$- t^4 - t^3 - t + 1$  \\
 & & \cr
 & & \footnotesize Can be reduced to numerator: $[4][6][8][10][12][14][9']$  \cr
 &   \footnotesize $(57, 56)$ & denominator:  \cr
 & & \footnotesize $t^{56} - t^{55} + t^{54} - t^{53} - t^{50} - t^{48} + 2t^{47} - 3t^{46}$ \cr
 & & \footnotesize $+ 3t^{45} - 3t^{44} + 2t^{43} - t^{41} + 3t^{40} - 3t^{39} + 5t^{38} - 4t^{37}$ \cr
 & & \footnotesize $+ 6t^{36} - 4t^{35} + 4t^{34} - 2t^{33} + t^{32} + 2t^{31} - 3t^{30} + 5t^{29}$ \cr
 & & \footnotesize $- 6t^{28} + 6t^{27} - 7t^{26} + 5t^{25} - 5t^{24} + 2t^{23} - 3t^{21} + 3t^{20}$ \cr
 & & \footnotesize $- 6t^{19} + 5t^{18} - 7t^{17} + 6t^{16} - 4t^{15} + 2t^{14} + t^{13} - 2t^{12}$ \cr
 & & \footnotesize $+ 2t^{11} - 3t^{10} + 3t^9 - 2t^8 + 3t^7 - t^6 + t^5 - t^3 + t^2 - 2t +  1$ \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
 & &  \cr
 Label & Diagram & Poincar\'e series  \cr
& $\chi$, Degrees &   \cr
 & &  \\
 \hline\hline
 & &  \cr
 $QL9_1$ & \includegraphics{ql91_90x25.eps} & The numerator is [2][12][14][16][18][20][24][30]   \cr
 & $(128, 127)$ & The denominator is \\
 & & $t^{127} - t^{117} + t^{116} - 2t^{115} + t^{114} - 3t^{113}$ \cr
 & & $+ 2t^{112} - 4t^{111} - 12t^{103} + 3t^{110} - 6t^{109} + 6t^{108}$  \cr
 & & $- 8t^{107} + 7t^{106} - 10t^{105} + 11t^{104} + 13t^{102} - 15t^{101}$  \cr
 & & $ + 18t^{100} - 17t^{99} + 21t^{98} - 21t^{97} + 26t^{96} - 23t^{95} $  \cr
 & The number of infinite &  $+ 29t^{94} - 26t^{93} + 33t^{92} - 28t^{91} + 35t^{90} - 31t^{89}$   \cr
 & special subgroups: $1$ & $+ 38t^{88} - 32t^{87} + 38t^{86} - 33t^{85} + 38t^{84} - 33t^{83}$  \cr
 & & $+ 36t^{82} - 32t^{81} + 32t^{80} - 30t^{79} + 28t^{78} - 26t^{77}$  \cr
 & & $+ 22t^{76} - 22t^{75}  + 14t^{74} - 16t^{73} + 6t^{72} - 9t^{71}$  \cr
 & & $- 3t^{70} - t^{69} - 13t^{68} + 7t^{67} - 22t^{66} + 17t^{65}$  \cr
 & & $- 32t^{64} + 26t^{63} - 40t^{62} + 35t^{61} - 49t^{60} + 44t^{59}$  \cr
 & & $- 55t^{58} + 52t^{57} - 62t^{56} + 59t^{55} - 65t^{54} + 65t^{53}$  \cr
 & & $- 69t^{52} + 69t^{51} - 69t^{50} + 72t^{49} - 72t^{48} + 73t^{47}$  \cr
 & & $- 68t^{46}  + 73t^{45} - 68t^{44} + 71t^{43} - 63t^{42} + 68t^{41}$  \cr
 & & $- 61t^{40} + 63t^{39}  - 55t^{38} + 59t^{37} - 52t^{36} + 53t^{35}$  \cr
 & & $- 45t^{34} + 47t^{33} - 42t^{32} + 40t^{31} - 35t^{30} + 35t^{29}$  \cr
 & & $- 32t^{28} + 29t^{27} - 26t^{26} + 24t^{25} - 23t^{24} + 19t^{23}$  \cr
 & & $- 18t^{22} + 15t^{21} - 15t^{20} + 12t^{19} - 11t^{18} + 9t^{17}$  \cr
 & & $- 10t^{16} + 7t^{15} - 6t^{14} + 5t^{13} - 5t^{12} + 4t^{11} - 3t^{10}$  \cr
 & & $+ 3t^9 - 3t^8 + 2t^7 - t^6 + t^5 - t^4 + t^3 + t - 1$  \cr
 & &  \cr
 $QL9_2$ & \includegraphics{ql92_90x25.eps} & The numerator is [2][8][12][14][18][20][24][30]  \cr
 & $(120, 119)$ & The denominator is  \\
 & & $t^{119} - t^{111} - t^{109} + t^{108} - 2t^{107} - 2t^{105} + t^{104} - 2t^{103}$  \cr
 & & $+ t^{102} - 3t^{101} + 2t^{100} - 2t^{99} + 2t^{98} - 2t^{97} + 3t^{96} - 2t^{95}$   \cr
 & & $+ 2t^{94} + 4t^{92} + 2t^{90} + t^{89} + 3t^{88} + 3t^{87} + 2t^{86} + 3t^{85}$  \cr
 & & $+ t^{84} + 5t^{83} - t^{82} + 6t^{81} - 2t^{80} + 6t^{79} - 5t^{78} + 8t^{77}$  \cr
 & The number of infinite & $- 5t^{76} + 7t^{75} - 8t^{74} + 7t^{73} - 10t^{72} + 8t^{71} - 10t^{70} + 6t^{69}$  \cr
 & special subgroups: $1$ & $- 12t^{68} + 6t^{67} - 12t^{66} + 5t^{65} - 12t^{64} + 3t^{63} - 12t^{62} + 3t^{61}$  \cr
 & & $- 11t^{60} + t^{59} - 9t^{58} - 8t^{56} - 4t^{54} - 2t^{53} - 4t^{52} - 2t^{51}$  \cr
 & & $- 2t^{49} - 3t^{47} + 3t^{46} - 2t^{45} + 4t^{44} - 2t^{43} + 6t^{42} - 2t^{41}$  \cr
 & & $+ 4t^{40} - t^{39} + 7t^{38} - t^{37} + 4t^{36} + 6t^{34} + 3t^{32} + 3t^{30}$  \cr
 & & $+ t^{29} + t^{28} + t^{27} + t^{26} + t^{25} - 2t^{24} + t^{23} + t^{21}$  \cr
 & & $- 3t^{20} + t^{19} - t^{18} + t^{17} - 3t^{16} + t^{15} - 2t^{14} + t^{13}$  \cr
 & & $- 2t^{12} + t^{11} - t^{10} + t^9 - 2t^8 + t^7 + t^5 - t^4 + t^3 + t - 1$  \cr
 & &  \cr
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
 & &  \cr
 Label & Diagram         & Poincar\'e series  \cr
       & $\chi$, Degrees &  \cr
 & &  \\
 \hline\hline
  & &  \cr
 $QL9_3$ & \includegraphics{ql93_90x25.eps} &
    The numerator is $[2][8][12][14][18][20][24][30]$  \cr
 & $(120, 119)$ & The denominator is   \\
 & &  $t^{119} - t^{111} - t^{107} - t^{105} - t^{103} + t^{102} - 2t^{101}$   \cr
 & &  $+ t^{100} - t^{99} + t^{98} - 2t^{97} + 3t^{96} - 3t^{95} + 2t^{94}$   \cr
 & &  $- t^{93} + 3t^{92} - 3t^{91} + 5t^{90} - 3t^{89} + 3t^{88} - t^{87}$   \cr
 & &  $+ 5t^{86} - 5t^{85} + 6t^{84} - 2t^{83} + 3t^{82} - 2t^{81} + 6t^{80}$   \cr
 & The number of infinite &  $- 6t^{79} + 5t^{78} - t^{77} + 2t^{76} - 4t^{75} + 6t^{74} - 5t^{73}$  \cr
 & special subgroups: $1$ &  $+ t^{72} + t^{70} - 5t^{69} + 3t^{68} - 2t^{67} - 3t^{66} + t^{65}$  \cr
 & &  $- 4t^{63} - t^{62} + 2t^{61} - 6t^{60} + t^{59} - t^{58} - t^{57}$  \cr
 & &  $- 5t^{56} + 7t^{55} - 7t^{54} + 2t^{53} - 2t^{52} + 4t^{51} - 8t^{50}$  \cr
 & &  $+ 9t^{49} - 6t^{48} + 3t^{47} - 3t^{46} + 8t^{45} - 9t^{44} + 9t^{43}$  \cr
 & &  $- 4t^{42} + 4t^{41} - 5t^{40} + 10t^{39} - 8t^{38} + 7t^{37} - 3t^{36}$  \cr
 & &  $+ 5t^{35} - 6t^{34} + 9t^{33} - 6t^{32} + 4t^{31} - 3t^{30} + 5t^{29}$  \cr
 & &  $- 6t^{28} + 6t^{27} - 4t^{26} + 2t^{25} - 3t^{24} + 4t^{23} - 5t^{22}$  \cr
 & &  $+ 3t^{21} - 2t^{20} + t^{19} - 3t^{18} + 3t^{17} - 3t^{16} + t^{15}$  \cr
 & &  $- t^{14} + t^{13} - 2t^{12} + 2t^{11} - t^{10} + t^7 - t^6 + t^5 + t - 1$  \\
 $QL9_4$ & \includegraphics{ql94_90x25.eps} &
 The numerator is  [2][8][12][14][18][20][24][30]  \cr
 & $(120, 120)$ & The denominator is   \\
 & & $t^{120} + t^{119} - t^{115} + t^{114} - t^{113} - t^{112} - 2t^{111}$  \cr
 & & $- 2t^{109} - 3t^{107} - t^{106} - 2t^{105} + t^{104} - 3t^{103} + 2t^{102}$  \cr
 & & $- 2t^{101} + 2t^{100} + 6t^{98} - t^{97} + 6t^{96} + t^{95} + 9t^{94}$  \cr
 & & $+ 3t^{93} + 11t^{92} + 3t^{91} + 12t^{90} + 5t^{89} + 12t^{88} + 6t^{87}$  \cr
 & The number of infinite & $+ 14t^{86} + 4t^{85} + 11t^{84} + 6t^{83} + 11t^{82} + 3t^{81} + 6t^{80}$  \cr
 & special subgroups: $2$ & $+ 5t^{78} + t^{77} - 2t^{76} - 5t^{75} - 5t^{74} - 7t^{73} - 13t^{72}$  \cr
 & & $- 8t^{71} - 16t^{70} - 14t^{69} - 22t^{68} - 14t^{67} - 26t^{66} - 15t^{65}$  \cr
 & & $- 31t^{64} - 19t^{63} - 31t^{62} - 16t^{61} - 36t^{60} - 17t^{59} - 33t^{58}$  \cr
 & & $- 16t^{57} - 33t^{56} - 9t^{55} - 31t^{54} - 10t^{53} - 27t^{52} - 5t^{51}$  \cr
 & & $- 23t^{50} + t^{49} - 22t^{48} + t^{47} - 12t^{46} + 7t^{45} - 12t^{44}$  \cr
 & & $+ 11t^{43} - 6t^{42} + 10t^{41} - 3t^{40} + 15t^{39} - t^{38} + 15t^{37}$  \cr
 & & $+ 2t^{36} + 14t^{35} + 4t^{34} + 16t^{33} + t^{32} + 12t^{31} + 4t^{30}$  \cr
 & & $+ 11t^{29} + 3t^{28} + 10t^{27} + t^{26} + 6t^{25} + t^{24} + 5t^{23}$  \cr
 & & $- t^{22} + 4t^{21} - t^{20} + t^{19} - t^{18} + t^{17} - 3t^{16} - 2t^{14}$  \cr
 & & $- t^{13} - t^{12} - t^{10} - t^9 - t^8 + t^2 + t - 1$  \cr
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
 & & \cr
 Label & Diagram & Poincar\'e series \cr
& Degrees & $\chi = 0$ in all cases \cr
& &  \cr
 \hline\hline
& &  \cr
 $QL10_1$ & \includegraphics{ql101_90x25.eps} &
 The numerator is $[2]^2[12][14][16][18][20][24][30]$\cr
 & $(129, 128)$ & The denominator is \cr
 & & $t^{128} - t^{126} - t^{116} + t^{105} - t^{103} + t^{102} + t^{101}$ \cr
 & & $- t^{98} + t^{97} + 2t^{96} - t^{95} - t^{94} + t^{93} - t^{86}$ \cr
 & & $+ t^{84} - t^{83} - 2t^{82} + t^{81} - 2t^{77} + t^{75} - t^{74}$ \cr
 & & $- t^{71} + t^{69} - t^{67} + t^{66} + t^{63} - t^{62} + 2t^{60}$ \cr
 & The number of infinite  & $- t^{59} + 2t^{57} - t^{55} + t^{54} + t^{51} -
 t^{50} + 2t^{48}$ \cr
 & special subgroups: $1$ & $- t^{47} - t^{46} + t^{45} - t^{43} + t^{39} - t^{38} - 2t^{37}$ \cr
 & & $+ t^{36} - t^{32} + t^{30} - t^{28} - t^{27} + t^{26} + t^{24}$ \cr
 & & $- t^{22} + t^{21} - t^{19} + t^{18} + t^{13} - t^{11} - t^{10}$ \cr
 & & $ + t^9 + t^8 - t^7 + t^3 - t^2 - t + 1$ \cr
 & & \\
 $QL10_2$ & \includegraphics{ql102_90x25.eps} & The numerator is $[2]^2[12][14][16][18][20][24][30]$ \cr
 & $(129, 129)$ & The denominator is \cr
 & &$t^{129} + t^{128} - t^{127} - t^{126} - t^{122} + t^{121} + t^{120}$ \cr
 & &$- t^{119} - 2t^{118} + t^{117} - t^{116} - 2t^{114} + 2t^{113} + t^{111}$ \cr
 & &$- 4t^{110} + 4t^{109} - t^{108} + t^{107} - 4t^{106} + 7t^{105} - 2t^{104}$ \cr
 & The number of infinite &$+ 3t^{103} - 5t^{102} + 8t^{101} - 4t^{100} + 5t^{99} - 8t^{98} + 10t^{97}$ \cr
 & special subgroups: $2$ &$- 2t^{96} + 5t^{95} - 11t^{94} + 12t^{93} - 7t^{92} + 6t^{91} - 10t^{90}$ \cr
 & &$+ 11t^{89} - 7t^{88} + 6t^{87} - 13t^{86} + 11t^{85} - 6t^{84} + 3t^{83}$ \cr
 & &$- 15t^{82} + 11t^{81} - 4t^{80} + 2t^{79} - 11t^{78} + 6t^{77} - 4t^{76}$ \cr
 & &$- 9t^{74} + 5t^{73} + 2t^{72} - 5t^{71} - 5t^{70} + 3t^{69} + 5t^{68}$ \cr
 & &$- 8t^{67} + t^{66} - 2t^{65} + 11t^{64} - 9t^{63} + 4t^{62} - 5t^{61}$ \cr
 & &$+ 15t^{60} - 13t^{59} + 9t^{58} - 7t^{57} + 18t^{56} - 15t^{55} + 13t^{54}$ \cr
 & &$- 10t^{53} + 18t^{52} - 15t^{51} + 12t^{50} - 12t^{49} + 22t^{48} - 17t^{47}$ \cr
 & &$+ 12t^{46} - 11t^{45} + 18t^{44} - 17t^{43} + 11t^{42} - 12t^{41} + 17t^{40}$ \cr
 & &$- 14t^{39} + 9t^{38} - 12t^{37} + 14t^{36} - 13t^{35} + 7t^{34} - 9t^{33}$ \cr
 & &$+ 11t^{32} - 11t^{31} + 6t^{30} - 7t^{29} + 8t^{28} - 8t^{27} + 4t^{26}$ \cr
 & &$- 6t^{25} + 7t^{24} - 5t^{23} + 3t^{22} - 3t^{21} + 4t^{20} - 4t^{19}$ \cr
 & &$+ 2t^{18} - 2t^{17} + 4t^{16} - 2t^{15} + t^{14} - t^{13} + 2t^{12}$ \cr
 & &$- t^{11} - t^9 + 2t^8 - t^7 + t^4 - t^2 - t + 1$ \cr
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
 & & \cr
 Label & Diagram & Poincar\'e series \cr
& Degrees & $\chi = 0$ in all cases \cr
 %%         & &  \cr
 \hline\hline$QL10_3$ & \includegraphics{ql103_90x25.eps} & The numerator is $[2]^2[12][14][16][18][20][24][30]$ \cr
 & $(129, 129)$ & The denominator is \cr
 & &$2t^{129} + t^{128} - 2t^{127} - t^{126} - 2t^{122} + 2t^{121} + 2t^{120}$ \cr
 & &$- 2t^{119} - 3t^{118} + t^{117} - t^{116} - 3t^{114} + 3t^{113} + 2t^{111}$ \cr
 & &$- 6t^{110} + 5t^{109} - t^{108} + 2t^{107} - 7t^{106} + 12t^{105} - 3t^{104}$ \cr
 & &$+ 5t^{103} - 10t^{102} + 13t^{101} - 6t^{100} + 10t^{99} - 16t^{98} + 18t^{97}$ \cr
 & The number of infinite &$- 5t^{96} + 10t^{95} - 21t^{94} + 23t^{93} - 14t^{92} + 12t^{91} - 22t^{90}$ \cr
 & special subgroups: $3$ &$+ 24t^{89} - 14t^{88} + 14t^{87} - 29t^{86} + 23t^{85} - 13t^{84} + 10t^{83}$ \cr
 & &$- 31t^{82} + 26t^{81} - 13t^{80} + 8t^{79} - 24t^{78} + 16t^{77} - 10t^{76}$ \cr
 & &$+ 5t^{75} - 22t^{74} + 14t^{73} + t^{72} - 5t^{71} - 13t^{70} + 9t^{69}$ \cr
 & &$+ 7t^{68} - 13t^{67} - t^{65} + 19t^{64} - 17t^{63} + 6t^{62} - 9t^{61}$ \cr
 & &$+ 30t^{60} - 27t^{59} + 16t^{58} - 13t^{57} + 36t^{56} - 33t^{55} + 26t^{54}$ \cr
 & &$- 21t^{53} + 37t^{52} - 34t^{51} + 26t^{50} - 24t^{49} + 44t^{48} - 38t^{47}$ \cr
 & &$+ 26t^{46} - 24t^{45} + 38t^{44} - 37t^{43} + 25t^{42} - 24t^{41} + 34t^{40}$ \cr
 & &$- 31t^{39} + 21t^{38} - 24t^{37} + 29t^{36} - 28t^{35} + 16t^{34} - 17t^{33}$ \cr
 & &$+ 22t^{32} - 22t^{31} + 13t^{30} - 14t^{29} + 16t^{28} - 17t^{27} + 9t^{26}$ \cr
 & &$- 9t^{25} + 13t^{24} - 11t^{23} + 5t^{22} - 5t^{21} + 8t^{20} - 8t^{19}$ \cr
 & &$+ 4t^{18} - 3t^{17} + 6t^{16} - 4t^{15} + 2t^{14} - t^{13} + 3t^{12}$ \cr
 & &$- 3t^{11} + 3t^8 - 2t^7 + t^4 - t^2 - t + 1$ \\
 \hline\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
Affine Coxeter & Extended Dynkin  & Poincar\'e  \cr
 group & diagram & series \\
 \hline\hline
 & & \\
  $B_n^{(1)}$ &\includegraphics{Bn_1.eps} & $\displaystyle\frac{1-t_1^n}{(1-t_1)^n}\left(
  \mathop{\prod}\limits_{i=1}^{n-1}(1-t_1^{2i})\right)
  \mathop{\prod}\limits_{i=0}^{n-1}\frac{1-t_1^{i}t_2}{1-t_1^{n-1+i}t_2}$\\
 $C_n^{(1)}$ &\includegraphics{Cn_1.eps} & $\displaystyle\mathop{\prod}\limits_{i=0}^{n-1}
 \frac{(1-t_1^{i+1})(1+t_1^{i}t_2)(1+t_1^{i}t_3)}{(1-t_1)(1-t_1^{n-1+i}t_2t_3)}$\\
 & & \\
 $F_4^{(1)}$ &\includegraphics{F4_1.eps} & $\begin{array}{l}\displaystyle\frac{(1+t_1t_2^2)(1+(t_1t_2)^2)
 (1+(t_1t_2)^{3})}
 {(1-t_1^3t_2)(1-t_1^4t_2^3)(1-t_1^5t_2^3)(1-t_1^6t_2^5)}\times\\
 \displaystyle\mathop{\prod}\limits_{i=1}^{3}
 \frac{(1-t_1^{i+1})(1+t_1^{i}t_2)(1-t_2^{i})}{(1-t_1)(1-t_2)}\end{array}$\\
 $G_2^{(1)}$ &\includegraphics{G2_1.eps} & $\displaystyle\frac{(1+t_1)(1+t_1+t_1^2)(1+t_2)
 (1+t_1t_2+(t_1t_2)^{2})}
 {(1-t_1^2t_2)(1-t_1^3t_2^2)}$ \\
 %% & & \\
 $A_1^{(1)}$, $A_2^{(2)}$
&\includegraphics{A1_1__A2_2}
&$\displaystyle\frac{(1+t_1)(1+t_2)}{1-t_1t_2}$\\
 %%& & \\
$A_{2n}^{(2)}$, $n>1$ &
\includegraphics{An_2_2n.eps}&$\displaystyle\mathop{\prod}\limits_{i=0}^{n-1}
 \frac{(1-t_2^{i+1})(1+t_2^{i}t_3)(1+t_2^{i}t_1)}{(1-t_2)(1-t_2^{n-1+i}t_3t_1)}$\\
%% & & \\
 $A_{2n-1}^{(2)}$, $n>2$ &\includegraphics{An_2_2n-1.eps} &$\displaystyle\frac{1-t_2^n}{(1-t_2)^n}\left(
  \mathop{\prod}\limits_{i=1}^{n-1}(1-t_2^{2i})\right)
  \mathop{\prod}\limits_{i=0}^{n-1}\frac{1-t_2^{i}t_1}{1-t_2^{n-1+i}t_1}$\\
 %%& & \\
 $D_{n+1}^{(2)}$, $n>1$ &\includegraphics{Dn+1_2.eps} &$\displaystyle\mathop{\prod}\limits_{i=0}^{n-1}
 \frac{(1-t_3^{i+1})(1+t_3^{i}t_2)(1+t_3^{i}t_1)}{(1-t_3)(1-t_3^{n-1+i}t_2t_1)}$\\
 & & \\
 $E_6^{(2)}$ &\includegraphics{E6_2.eps}
&$\begin{array}{l}\displaystyle\frac{(1+t_2t_1^2)(1+(t_1t_2)^2)(1+(t_1t_2)^{3})}
 {(1-t_2^3t_1)(1-t_2^4t_1^3)(1-t_2^5t_1^3)(1-t_2^6t_1^5)}\times\\
 \displaystyle\mathop{\prod}\limits_{i=1}^{3}
 \frac{(1-t_2^{i+1})(1+t_2^{i}t_1)(1-t_1^{i})}{(1-t_1)(1-t_2)}\end{array}$ \\
 & & \\
$D_4^{(3)}$ &\includegraphics{D4_3.eps}
&$\displaystyle\frac{(1+t_2)(1+t_2+t_2^2)(1+t_1)(1+t_1t_2+(t_1t_2)^{2})}
 {(1-t_2^2t_1)(1-t_2^3t_2^1)}$\\
\hline\hline
 \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
$L5_1$&$L5_2$&$L5_3$&$L5_4$&$L5_5$\\
\hline$\begin{array}{l}
0.833415\\
0.94166\\
1.06195\\
1.19988\\
m = 0.97149\\
M= 1.02935
\end{array}$&$
\begin{array}{l}
0.720106\\
0.898971\\
1.11238\\
1.38868\\
m = 0.96401\\
M= 1.03734\end{array}$&$
\begin{array}{l}
0.659358\\
0.875566\\
1.14212\\
1.51663\\
m = 0.93176\\
M= 1.07324\end{array}$&$
\begin{array}{l}
\text{yes, correct:}\\
\text{no}\\
\text{real}\\
\text{roots}\\
m = 0.94718\\
M = 1.05577\end{array}$&$
\begin{array}{l}
0.61621\\
0.85384\\
1.17118\\
1.62282\\
m = 0.89454\\
M = 1.11788\end{array}$\\
\hline\hline\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
$QL4_1$&$QL4_2$&$QL4_3$&$QL4_4$&$QL4_5$\\
\hline$\begin{array}{l}
0.771327\\
m=0.950357\\
M=1.103357
\end{array}$&$
\begin{array}{l}
\\
m = 1\\
M=1.210606
\end{array}$&$
\begin{array}{l}
0.639025
\\
m=0.960217
\\
M=1.142917
\end{array}$&$
\begin{array}{l}
-1.61803
\\
0.618034
\\
m =
M = 1\end{array}$&$
\begin{array}{l}
0.667961
\\
m=0.910638\\
M=1.343628
\end{array}$\\
\hline\hline\end{tabular}

\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
$QL4_6$&$QL4_7$&$QL4_8$&$QL4_9$&$QL4_{10}$\\
\hline$
\begin{array}{l}
0.708134
\\
m=0.957686
\\
M =1.146305
\end{array}$&$\begin{array}{l}
-1.61803
\\
0.618034
\\
m = M= 1
\end{array}$&$
\begin{array}{l}
0.636883
\\
m=1.099895
\\
M=1.139254
\end{array}$&$
\begin{array}{l}
-1.33552
\\
0.552965
\\
m=M=0.822833
\end{array}$&$
\begin{array}{l}
0.561856
\\
m=0.909844\\
M=1.287859\end{array}$\\
\hline\hline\end{tabular}

\begin{tabular}{||c|c|c|c|c|c||}
 \hline\hline
$QL4_{11}$&$QL4_{12}$&$QL4_{13}$&$QL4_{14}$&$QL4_{15}$\\
\hline
$\begin{array}{l}
-1.29065\\
0.51879\\
m=1
\\
M=1.222085
\end{array}$&$
\begin{array}{l}
-1.11231
\\
0.500245
\\
m=1.032895
\\
M=1.107983
\end{array}$&$\begin{array}{l}
\\
0.492432\\
m=0.902209
\\
M=0.911924
\end{array}$&$
\begin{array}{l}
\\
0.551753
\\
m=1.076010\\
M=1.251157
\end{array}$&$
\begin{array}{l}
-1.19004\\
0.504138\\
m=1.103491\\
M=1.169974
\end{array}$\\
\hline\hline\end{tabular}
 \end{center}
\end{table*}

\begin{table*}[h]
 \begin{center}

\begin{tabular}{||c|c|c|c||}
 \hline\hline
$QL4_{16}$&$QL4_{17}$&$QL4_{18}$&$QL4_{19}$\\
\hline$
\begin{array}{l}
\\
0.469396
\\
m=M=0.842693
\end{array}$&$
\begin{array}{l}
\\
0.682328
\\
m=M=1.210606
\end{array}$&$
\begin{array}{l}
0.588985
\\
m=0.962999\\
M=1.231827
\end{array}$&$\begin{array}{l}
0.552531
\\
m=0.986410\\
M=1.243136
\end{array}$\\
\hline\hline\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
$QL4_{20}$&$QL4_{21}$&$QL4_{22}$\\
\hline$
\begin{array}{l}
0.537613
\\
m=0.942397\\
M=1.023332
\end{array}$&$
\begin{array}{l}
\\
-1.29065\\
0.51879
\\
m=M=1.222085
\end{array}$&$
\begin{array}{l}
-0.767592\\
0.434259
\\
m = 0.94718\\
M = 1.05577\end{array}$\\
\hline\hline\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
$QL5_1$&$QL5_2$&$QL5_3$&$QL5_4$&$QL5_5$\\
\hline$\begin{array}{l}
\\
0.698956\\
0.891273\\
1.09813
\\
m=0.957885\\
M=1.154830
\end{array}$&$
\begin{array}{l}
-1.236\\
-1.05414\\
0.654741\\
0.872516\\
1.12047\\
m=0.914538\\
M=1.161598\end{array}$&$
\begin{array}{l}
\\
0.72899\\
0.903396\\
1.08431
\\
m=0.948289\\
M=1.150045
\end{array}$
&$
\begin{array}{l}
-1.62934\\
0.627864\\
0.862852\\
1.12033
\\
m=0.915917\\
M=1.131353
\end{array}$
&$
\begin{array}{l}
-1.46751\\
0.579431\\
0.842435\\
1.1368
\\
m=0.849730\\
M=1.074701
\end{array}$\\
\hline\hline\end{tabular}

\begin{tabular}{||c|c|c|c||}
 \hline\hline
$QL5_6$&$QL5_7$&$QL5_8$&$QL5_9$\\
\hline$
\begin{array}{l}
\\
0.537456\\
0.820844\\
1.18562
\\
m=0.903486\\
M=1.344774
\end{array}$&$
\begin{array}{l}
\\
0.662566\\
0.876238\\
1.11333
\\
m=0.947039\\
M=1.119572\
\end{array}$
&$
\begin{array}{l}
\\
-1.16298
0.55887\\
0.831791\\
1.15607
\\
m=0.920577\\
M=1.106633
\end{array}$&$
\begin{array}{l}
-1.38639\\
0.491695\\
0.800368\\
1.18595\\
m=0.864826\\
M=1.082570
\end{array}$\\
\hline\hline\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
$QL6_1$&$QL6_2$&$QL6_3$&$QL6_4$&$QL6_5$\\
\hline$\begin{array}{l}
-1.41222\\
0.741226\\
0.864041\\
\\
m=0.947515\\
M=1.137513
\end{array}$&$
\begin{array}{l}
0.801198\\
0.896819\\
1.07859\\
\\
m=0.966866\\
M=1.130358
\end{array}$&$
\begin{array}{l}
\\
\\
\\
\\
m=0.9459183\\
M=1.136787
\end{array}$&$
\begin{array}{l}
-1.35548\\
0.667522\\
0.822211\\
1.13349
\\
m=0.940570\\
M=1.068224
\end{array}$&$
\begin{array}{l}
0.744209\\
0.8651\\
1.10943\\
\\
m=0.961618\\
M=1.147472
\end{array}$\\
\hline\hline\end{tabular}

\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
$QL6_6$&$QL6_7$&$QL6_8$&$QL6_9$&$QL6_{10}$\\
\hline$
\begin{array}{l}
-1.30069\\
0.634641\\
0.802625\\
1.15397
\\
m=0.915468\\
M=1.051409
\end{array}$&$\begin{array}{l}
0.702245\\
0.840655\\
1.13578\\
\\
m=0.881099\\
M=1.177095
\end{array}$&$
\begin{array}{l}
-1.28976\\
0.59287\\
0.777193\\
1.17396
\\
m=0.897402\\
M=0.981604
\end{array}$&$
\begin{array}{l}
-1.25535\\
0.542596\\
0.744994\\
1.20423
\\
m=0.747308\\
M=0.932831
\end{array}$&$
\begin{array}{l}
0.657119\\
0.814442\\
1.1665\\
\\
m=0.993132\\
M=1.106255
\end{array}$\\
\hline\hline\end{tabular}

\begin{tabular}{||c|c||}
 \hline\hline
$QL6_{11}$&$QL6_{12}$\\
\hline$
\begin{array}{l}
-1.06958\\
0.604368\\
0.784304\\
1.17725
\\
m=0.907820\\
M=1.237682
\end{array}$&$
\begin{array}{l}
0.533802\\
0.742603\\
1.19555\\
\\
m=0.889811\\
M=1.010751
\end{array}$\\
\hline\hline\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
$QL7_1$&$QL7_2$&$QL7_3$\\
\hline$\begin{array}{l}
0.755431\\
0.847161\\
0.94682\\
1.0582\\
1.11047
\\
m=0.943848\\
M=1.145506
\end{array}$&$
\begin{array}{l}
0.726032\\
0.827211\\
0.939344\\
1.06657\\
1.13199
\\
m=0.937174\\
M=1.141785
\end{array}$&$
\begin{array}{l}
0.656509\\
0.780576\\
0.92162\\
1.08703\\
1.18705
\\
m=0.892428\\
M=1.160250
\end{array}$\\
\hline\hline\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
$QL8_1$&$QL8_2$&$QL8_3$&$QL8_4$\\
\hline$\begin{array}{l}
-1.25799\\
-1.04243\\
0.763804\\
0.837519\\
0.915858
\\
m=0.939234\\
M=1.100237
\end{array}$&$
\begin{array}{l}
-1.29534\\
-1.0366\\
0.741982\\
0.821394\\
0.907002
\\
m=0.921189\\
M=1.114182
\end{array}$&$
\begin{array}{l}
0.77866\\
0.84753\\
0.92114\\
\\
\\
m=0.932965\\
M=1.134982
\end{array}$&$
\begin{array}{l}
0.657583\\
0.760101\\
0.873128\\
\\
\\
m=0.926349\\
M=1.171854
\end{array}$\\
\hline\hline\end{tabular}
\begin{tabular}{||c|c|c|c||}
 \hline\hline
$QL9_1$&$QL9_2$&$QL9_3$&$QL9_4$\\
\hline$\begin{array}{l}
-1.28534\\
-1.02229\\
0.770075\\
0.831719\\
0.896113\\
0.964269\\
1.03702
\\
m=0.935688\\
M=1.108580
\end{array}$&$
\begin{array}{l}
-1.23784\\
-1.0607\\
0.753304\\
0.818656\\
0.88767\\
0.96124\\
1.04029
\\
0.913000\\
1.121820
\end{array}$&$
\begin{array}{l}
-1.19828\\
-1.01676\\
0.826149\\
0.873169\\
0.922226\\
0.973477\\
1.02722
\\
m=0.958697\\
M=1.093674
\end{array}$&$
\begin{array}{l}
-1.03174\\
0.659124\\
0.746793\\
0.841212\\
0.944445\\
1.05875\\
\\
m=0.878261\\
M=1.347490
\end{array}$\\
\hline\hline\end{tabular}
\begin{tabular}{||c|c|c||}
 \hline\hline
$QL10_1$&$QL10_2$&$QL10_3$\\
\hline$\begin{array}{l}
-1.14077\\
-1.008\\
0.878674\\
0.907888\\
0.93783\\
0.968518\\
1.03182
\\
m=0.968106\\
M=1.068399
\end{array}$&$
\begin{array}{l}
-1.01583\\
0.774744\\
0.827863\\
0.882622\\
0.939841\\
1.06238\\
\\
m=0.932746\\
M=1.342964
\end{array}$&$
\begin{array}{l}
-1.014947\\
0.7615867\\
0.8172635\\
0.8751652\\
0.9359320\\
1.0662355\\
\\
m = 0.933795\\
M=1.219335\end{array}$\\
\hline\hline\end{tabular}
